Structure and Nonlinear Index of Refraction of Sunset Yellow Lyotropic Chromonic Liquid Crystal in the Isotropic and Nematic Phases

Lyotropic chromonic liquid crystals are formed by the self-assembly of aromatic compounds in concentrated solutions. Despite numerous applications of chromonic systems in optical and photonic devices, they all make use of the anisotropic linear optical properties of the nematic or columnar liquid crystalline phases. This paper extends the investigations of chromonic systems to the domain of nonlinear optics. For this purpose, the magnitude and sign of the nonlinear refractive indices, $n_2,$ were measured by the nonlinear ellipse rotation (NER) technique. This was performed on aqueous solutions of sunset yellow azo dye, the prototypical chromonic system. Samples with different concentrations and temperatures were used, both in the isotropic and nematic phases. In addition, the molecular aggregation states of the chromonic samples as a function of temperature and concentration were investigated by wide angle X-ray scattering. NER measurements as a function of the laser pulse width from $65\,fs$ to $\sim 5\,ps$ allowed the decomposition of $n_2$ into a fast contribution, $n_{2,fast},$ associated with molecular electronic processes, and a slow one $n_{2,slow},$ associated with molecular reorientational processes. It was shown that $n_{2,fast}$ doubled from the isotropic phases of the $15$ to the $30\,\%\,\text{w/w}$ samples, proportionally to the increase in mass fraction. However, $n_{2,fast}$ for the aligned nematic phase of $30\,\%\,\text{w/w}$ sample was higher than the double of the corresponding value for the $15\,\%\,\text{w/w}$ sample, showing an effect associated to the orientational order of this phase. Also, $n_{2,fast}$ was shown to depend linearly on temperature.

==> Figures/ner_setup.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ner_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{498.42916173bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57304618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ner_setup.pdf}}%
    \put(0.48810971,0.29168198){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}0\\\end{tabular}}}}%
    \put(0.55711124,0.34048054){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}z\\\end{tabular}}}}%
    \put(0.81610796,0.44405418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}photodetector\end{tabular}}}}%
    \put(0.45907411,0.45958452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}sample in\\cuvette \end{tabular}}}}%
    \put(0.08328982,0.40076579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}fs laser\\$\lambda = 800\,nm$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ner_setup.pdf}}%
    \put(0.29293629,0.33594826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}objective\\lens \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ner_setup.pdf}}%
    \put(0.65350783,0.33623289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}objective\\lens \end{tabular}}}}%
    \put(0.42272247,0.26770236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}translation stage\end{tabular}}}}%
    \put(0.71187301,0.49692939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}rotating\\polarizer\\(40 Hz)\end{tabular}}}}%
    \put(0.21972948,0.46170299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$\lambda/4$ waveplate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ner_setup.pdf}}%
    \put(0.73004561,0.26190548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{l}dual phase\\lock-in amplifier\end{tabular}}}}%
    \put(0.75266458,0.10219714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}oscilloscope\end{tabular}}}}%
    \put(0.75540769,0.29088468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}ref\end{tabular}}}}%
    \put(0.81415011,0.29078741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}input\end{tabular}}}}%
    \put(0.28152586,0.13639863){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}x\\\end{tabular}}}}%
    \put(0.14278081,0.27608772){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}y\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ner_setup.pdf}}%
    \put(0.25727966,0.23688354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.18302374,0.05928235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}polarization ellipse\end{tabular}}}}%
    \put(0.08796552,0.21318272){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}incident\end{tabular}}}}%
    \put(0.19469885,0.11747714){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}transmitted\end{tabular}}}}%
  \end{picture}%
\endgroup%

